Granite Docling V2: Technical Report

We present Granite Docling V2, a family of two compact vision-language models, Granite Docling V2 500M and Granite Docling V2 2B, designed around one principle: a document's representation should preserve its structure as well as its text. Each model converts a page image directly into DocLang, a structured markup language in which every element carries its type, its position on the page and its place in the reading order, from headings, paragraphs and inline math to tables with full cell structure, formulas, code, nested lists, pictures and their captions. DocLang is also designed for compact tokenization: for instance, location coordinates map to single tokens, and structures like tables take fewer tokens than in HTML. The same representation is used for annotation, training and evaluation. Our data is labeled and curated in DocLang; both models are trained in four stages: vision-language alignment through captioning, document pre-training that teaches page-to-DocLang conversion under a resolution and context curriculum, supervised fine-tuning, and reinforcement learning with verifiable rewards computed on the DocLang output. The 2B model is built from Granite 4.0 1B, pruned and distilled for faster decoding; the 500M model is built from Granite 4.0 350M and adds a learned density router that allocates additional vision tokens only to dense pages. For reinforcement learning we introduce element-level credit assignment, prefix-conditioned rollouts and a validity gate. Finally, we describe our evaluation framework, which annotates benchmarks natively in DocLang and builds on the same representation as the models, so that every system is scored on the full structure of a page rather than on flattened text. Because we revise the ground truth of public benchmarks, these scores are not comparable with those reported on the original benchmarks.

==> figures/architecture.tex <==
\begin{prebuilt}{architecture}\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, >={Stealth[length=1.8mm]},
  flow/.style={->, line width=0.8pt, dlInk!70},
  lbl/.style={font=\sffamily\scriptsize\bfseries, text=dlInk},
  sub/.style={font=\sffamily\tiny, text=dlGray, align=center},
  tok/.style={minimum width=0.17cm, minimum height=0.32cm, inner sep=0pt, draw=white, line width=0.3pt}]
  \fill[white, drop shadow={opacity=0.2, shadow xshift=0.5mm, shadow yshift=-0.5mm}] (0,0) rectangle (2.2,3.0);
  \foreach \y in {0.25,0.45,...,2.8} \draw[dlGray!35, line width=1pt, line cap=round] (0.2,\y) -- (2.0,\y);
  \foreach \x in {0,1.1} \foreach \y in {0,1,2} \draw[dlCyan, line width=0.7pt, fill=dlCyan, fill opacity=0.06] (\x,\y) rectangle ++(1.1,1.0);
  \node[lbl, below] at (1.1,-0.05) {page tiles};
  \node[sub, below] at (1.1,-0.35) {$512{\times}512$, up to 32\\(54 for spreads)};
  \fill[white, drop shadow={opacity=0.2, shadow xshift=0.4mm, shadow yshift=-0.4mm}] (0.65,3.45) rectangle (1.55,4.65);
  \draw[dlCyan, line width=0.7pt] (0.65,3.45) rectangle (1.55,4.65);
  \foreach \y in {3.65,3.85,...,4.5} \draw[dlGray!35, line width=0.6pt] (0.75,\y) -- (1.45,\y);
  \node[lbl, above] at (1.1,4.65) {thumbnail};
  \foreach \d in {0.16,0.08,0} \draw[rounded corners=3pt, fill=dlCyan!14, draw=dlCyan, line width=0.6pt] (3.0+\d,0.2+\d) rectangle (4.7+\d,2.8+\d);
  \node[lbl, align=center] at (3.85,1.6) {SigLIP2\\[1pt]vision encoder};
  \node[sub] at (3.85,0.85) {shared over tiles\\so400m / base};
  \draw[flow] (2.25,1.5) -- (2.95,1.5);
  \draw[flow] (1.55,4.05) -| (3.85,3.0);
  \foreach \x/\n in {3.4/1,3.85/2,4.3/3} \fill[dlPurple] (\x,0.2) circle (0.07);
  \foreach \i/\j in {0/0,1/0,0/1,1/1} \fill[dlCyan!45, draw=white] (5.35+\i*0.28,1.25+\j*0.28) rectangle ++(0.28,0.28);
  \draw[flow] (5.95,1.53) -- (6.3,1.53);
  \fill[dlCyan!75, draw=white] (6.35,1.32) rectangle ++(0.42,0.42);
  \node[lbl, above, align=center] at (6.05,1.95) {pixel shuffle};
  \node[sub, below] at (6.05,1.15) {$2{\times}$ (2B) / $4{\times}$ (500M)};
  \draw[flow] (4.95,1.5) -- (5.3,1.5);
  \draw[rounded corners=3pt, fill=dlCyan!14, draw=dlCyan, line width=0.6pt] (7.1,1.05) rectangle (7.9,2.0);
  \node[lbl] at (7.5,1.52) {MLP};
  \draw[flow] (6.8,1.53) -- (7.05,1.53);
  \foreach \i in {0,...,5} \node[tok, fill=dlCyan!35] at (8.45+\i*0.18,1.53) {};
  \node[tok, fill=white, draw=none] at (9.55,1.53) {\tiny$\cdots$};
  \foreach \i in {0,...,3} \node[tok, fill=dlCyan!65] at (9.75+\i*0.18,1.53) {};
  \foreach \i in {0,...,2} \node[tok, fill=dlGray!40] at (10.5+\i*0.18,1.53) {};
  \draw[decorate, decoration={brace, amplitude=3pt}] (8.35,1.75) -- (10.25,1.75) node[midway, above=3pt, sub] {vision tokens\\256 / tile (2B) $\cdot$ 64 / tile (500M)};
  \node[sub, below] at (10.7,1.3) {prompt};
  \draw[flow] (7.95,1.53) -- (8.33,1.53);
  \foreach \k in {0,...,8} {
    \pgfmathsetmacro{\yy}{0.25+\k*0.31}
    \ifnum\k<3 \fill[rounded corners=1.5pt, dlPurple!22, draw=dlPurple, line width=0.5pt] (11.5,\yy) rectangle (13.6,\yy+0.23);
    \else \fill[rounded corners=1.5pt, dlOrange!16, draw=dlOrange, line width=0.5pt] (11.5,\yy) rectangle (13.6,\yy+0.23); \fi }
  \node[lbl, above] at (12.55,3.3) {Granite decoder};
  \node[sub, above] at (12.55,2.98) {24 layers, FFN 8192 (2B) $\cdot$ 28 layers (500M)};
  \node[sub, right] at (13.65,0.6) {layers 0--2};
  \draw[flow] (11.05,1.53) -- (11.45,1.53);
  \draw[->, dlPurple, line width=0.8pt, densely dashed, rounded corners=4pt] (3.4,0.13) -- (3.4,-1.55) -- (11.2,-1.55) -- (11.2,0.36) -- (11.45,0.36);
  \draw[dlPurple, line width=0.8pt, densely dashed] (3.85,0.13) -- (3.85,-1.55);
  \draw[dlPurple, line width=0.8pt, densely dashed] (4.3,0.13) -- (4.3,-1.55);
  \draw[->, dlPurple, line width=0.8pt, densely dashed] (11.2,0.67) -- (11.45,0.67);
  \draw[->, dlPurple, line width=0.8pt, densely dashed] (11.2,0.36) |- (11.45,0.98);
  \node[font=\sffamily\scriptsize\bfseries, text=dlPurple, fill=white, inner sep=1.5pt] at (7.5,-1.55) {DeepStack: 3 intermediate encoder layers added to decoder layers 0--2};
  \draw[flow] (13.6,1.75) -- (14.15,1.75);
  \node[anchor=west, font=\ttfamily\tiny, align=left, fill=dlLight, rounded corners=2pt, inner sep=3pt] at (14.2,1.75)
    {{\color{tgRoot}<doclang>}\\ {\color{tgHead}<heading level="1">}\\ {\color{tgText}<text>}\\ {\color{dlGray}<location value="34"/>\ldots}\\ {\color{tgTab}<table><ched/>}\\ {\color{tgMath}<formula>}\\ {\color{tgRoot}</doclang>}};
  \draw[dlGreen, densely dashed, rounded corners=4pt, line width=0.6pt, fill=dlGreen!4] (5.2,0.45) rectangle (10.95,-1.15);
  \node[anchor=north west, font=\sffamily\scriptsize\bfseries, text=dlGreen] at (5.25,0.43) {500M only: density router};
  \node[draw=dlGreen, fill=white, rounded corners=2pt, align=center, font=\sffamily\tiny] (rt) at (6.05,-0.45) {pooled tile\\features $\rightarrow$\\router MLP};
  \node[draw=dlGreen, fill=white, rounded corners=2pt, align=center, font=\sffamily\tiny] (dec) at (7.85,-0.45) {density\\score $\geq 0.4$};
  \node[draw=dlGreen, fill=dlGreen!12, rounded corners=2pt, align=center, font=\sffamily\tiny] (fine) at (9.85,-0.45) {fine route:\\2nd connector,\\256 tokens / tile};
  \draw[->, dlGreen, line width=0.6pt, rounded corners=3pt] (4.87,0.6) -- (5.0,0.6) |- (rt.west);
  \draw[->, dlGreen, line width=0.6pt] (rt) -- (dec);
  \draw[->, dlGreen, line width=0.6pt] (dec) -- node[above, font=\sffamily\tiny] {dense} (fine);
  \draw[->, dlGreen, line width=0.6pt] (10.02,0 |- fine.north) -- (10.02,1.36);
\end{tikzpicture}}\end{prebuilt}


==> figures/corpus.tex <==
\newcommand{\tmblock}[8]{%
  \pgfmathsetmacro{\tmw}{#3-0.11}%
  \fill[#5, draw=white, line width=0.9pt] (#1,-#2) rectangle ++(#3,-#4);
  \node[anchor=north west, text width=\tmw cm, align=left, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.1}\selectfont\bfseries, text=dlInk] at (#1+0.09,-#2-0.12) {\hyphenpenalty=10000\exhyphenpenalty=10000 #6\ifx\relax#7\relax\else\ #7\fi\ifx\relax#8\relax\else\\[1.5pt]{\fontsize{5.3}{6.3}\selectfont\mdseries\color{dlInk!75}#8}\fi};}
\newcommand{\barB}[4]{%
  \pgfmathsetmacro{\Ll}{2.4*(log10(#2)+1.5)}%
  \node[anchor=east, font=\sffamily\fontsize{6.3}{7.3}\selectfont, text=dlInk] at (3.45,-6.55-#1*0.3) {#3};
  \fill[dlInk!72] (3.5,-6.55-#1*0.3-0.095) rectangle ++(\Ll,0.19);
  \node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=dlGray, inner sep=1.5pt] at (3.5+\Ll,-6.55-#1*0.3) {#4};}
\newcommand{\stat}[3]{%
  \node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{9.5}{11}\selectfont\bfseries, text=dlInk] (sn) at (#1,-5.06) {#2};
  \node[anchor=base west, inner sep=0pt, font=\sffamily\fontsize{6.3}{7.3}\selectfont, text=dlGray] at ([xshift=4pt]sn.base east) {#3};}
\begin{figure}[t]
\centering
\begin{prebuilt}{corpus}\begin{tikzpicture}
  \node[anchor=west, font=\sffamily\scriptsize\bfseries, text=dlGray] at (0,0.4) {(a) Document types: 4{,}974 clusters grouped into genres, area = pages};
  \tmblock{0.000}{0.000}{4.301}{4.100}{dlOrange!72}{Science}{29\%}{Mathematical Research Papers\\ Physics Research Papers}
  \tmblock{4.301}{0.000}{3.661}{2.246}{dlGreen!52}{Forms}{13\%}{IRS Tax Forms\\ System Configuration Forms}
  \tmblock{4.301}{2.246}{3.661}{1.854}{dlPurple!45}{Government and legal}{11\%}{French Administrative Documents\\ Spanish Administrative Documents}
  \tmblock{7.962}{0.000}{2.619}{2.475}{dlCyan!50}{Patents}{11\%}{Japanese Patent Documents\\ Korean Patent Documents}
  \tmblock{7.962}{2.475}{2.619}{1.625}{dlYellow!55}{Technical, manuals}{7\%}{Safety Data Sheets\\ Technical Data Sheets}
  \tmblock{10.581}{0.000}{1.369}{2.305}{dlMagenta!42}{Business, finance}{5\%}{}
  \tmblock{10.581}{2.305}{1.369}{1.795}{dlGray!42}{Education}{4\%}{}
  \tmblock{11.950}{0.000}{1.572}{1.243}{dlGray!34}{News, events}{3\%}{}
  \tmblock{13.522}{0.000}{1.478}{1.243}{dlGray!28}{Tables}{3\%}{}
  \tmblock{11.950}{1.243}{0.897}{1.218}{dlGray!22}{Books}{2\%}{}
  \tmblock{11.950}{2.461}{0.897}{0.851}{dlGray!17}{Menus, music, maps}{}{}
  \tmblock{11.950}{3.312}{0.897}{0.788}{dlGray!13}{Slides}{1\%}{}
  \tmblock{12.847}{1.243}{2.153}{2.857}{dlLight}{Other}{10\%}{}
  \draw[dlBorder, line width=0.5pt] (0,-4.62) -- (15,-4.62) (0,-5.38) -- (15,-5.38);
  \stat{0.07}{76\,M}{pages in 50 datasets}
  \stat{4.25}{58\,B}{tokens}
  \stat{7.05}{2.0\,B}{annotated elements}
  \stat{11.0}{21\%}{of tokens are \dl{} markup}
  \node[anchor=west, font=\sffamily\scriptsize\bfseries, text=dlGray] at (0,-5.95) {(b) Annotated elements by class, millions (log scale)};
  \foreach \k/\lab in {-1/0.1, 0/1, 1/10, 2/100, 3/1{,}000} {
    \draw[dlBorder, line width=0.4pt] ({3.5+2.4*(\k+1.5)},-6.35) -- ({3.5+2.4*(\k+1.5)},-10.35);
    \node[anchor=north, font=\sffamily\fontsize{5.6}{6.5}\selectfont, text=dlGrayLight, inner sep=1.5pt] at ({3.5+2.4*(\k+1.5)},-10.35) {\lab};}
  \barB{0}{996.2}{Text}{996}
  \barB{1}{149.4}{Form fields}{149}
  \barB{2}{136.3}{List items}{136}
  \barB{3}{91.0}{Section headers}{91}
  \barB{4}{60.1}{Page headers \& footers}{60}
  \barB{5}{55.3}{Checkboxes}{55}
  \barB{6}{50.9}{Pictures}{51}
  \barB{7}{29.6}{Formulas}{30}
  \barB{8}{26.8}{Tables}{27}
  \barB{9}{12.4}{Captions}{12}
  \barB{10}{10.0}{Code}{10}
  \barB{11}{4.8}{Footnotes}{4.8}
  \barB{12}{0.058}{Handwritten text}{0.06}
\end{tikzpicture}\end{prebuilt}
\caption{The pool behind the data engine, from the Docling data board. (a)~Document types: 47 million full pages were clustered on visual embeddings into 4{,}974 clusters named by a language model (2{,}855 distinct names); the names are grouped into genres by keyword rules, each block is sized by its pages and shows its largest types. Page-element images and scans are not clustered. (b)~Annotated elements by class over the 76 million pages of the pool, 2.0 billion in total.}
\label{fig:corpus}
\end{figure}


==> figures/doclang.tex <==
\providecommand{\locn}[1]{\tikz[baseline=(L.base)]\node[fill=white!22!dlCodeBg,text=dlCodeGray,inner xsep=1.3pt,inner ysep=0.9pt,rounded corners=1.2pt,font=\ttfamily\fontsize{5.2}{6}\selectfont](L){#1};\hspace{0.6pt}}
\providecommand{\pgm}[1]{\scalebox{0.4}{\fontsize{10}{12}\selectfont$#1$}}
\providecommand{\locf}[1]{\tikz[baseline=(L.base)]\node[fill=white!22!dlCodeBg,text=dlCodeGray,inner xsep=1.5pt,inner ysep=0.6pt,rounded corners=1.2pt,font=\ttfamily\fontsize{6.3}{7}\selectfont](L){\loctok{#1}};\hspace{1pt}}
\begin{figure*}[t]
\centering
\begin{prebuilt}{doclang}\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=1cm, y=1cm,
  pg/.style={inner sep=0pt, outer sep=0pt, anchor=north west, text=dlInk, font=\rmfamily\fontsize{4}{4.95}\selectfont},
  pgbox/.style={line width=0.4pt},
  pgart/.style={draw=dlInk!85, line width=0.3pt, line cap=round, line join=round},
  pgtick/.style={inner sep=0pt, text=dlGrayLight, font=\sffamily\fontsize{4.6}{5}\selectfont},
  badge/.style={circle, inner sep=0pt, minimum size=0.215cm, font=\sffamily\bfseries\fontsize{4.4}{4.4}\selectfont},
  cline/.style={anchor=base west, inner sep=0pt, outer sep=0pt, text=dlCodeText, font=\ttfamily\fontsize{6.5}{7.8}\selectfont}]
\begin{scope}[shift={(0,9.90)}, x=1cm, y=-1cm]
  \draw[dlGrayLight!80, line width=0.4pt, fill=white] (0,0) rectangle (7.00,9.90);
  \node[pgtick, anchor=south west] at (0,-0.05) {0};
  \node[pgtick, anchor=south east] at (7.00,-0.05) {512};
  \node[pgtick, anchor=north east] at (-0.06,9.90) {512};
  \node[pg, text width=6cm, text=dlInk!75, font=\rmfamily\itshape\fontsize{3.8}{4.6}\selectfont] (ph) at (0.5,0.36) {Synaptic adaptation in cortical layer 5\hfill Methods};
  \draw[dlInk!45, line width=0.25pt] (0.5,0.56) -- (6.5,0.56);
  \node[pg, font=\rmfamily\bfseries\fontsize{6}{7}\selectfont] (hd) at (0.5,0.8) {2\hspace{0.6em}Experimental Setup};
  \node[pg, text width=2.85cm, align=justify] (p1) at ([yshift=-0.17cm]hd.south west) {%
    Slices were kept in 1.25\,mM NaH\textsubscript{2}PO\textsubscript{4} at 37\textsuperscript{o}C before recording and were then transferred to a
    submerged chamber perfused at 2\,ml/min. Whole-cell recordings were obtained from visually identified neurons with
    borosilicate pipettes of 4--6\,M\pgm{\Omega}, and signals were low-pass filtered at 3\,kHz and digitized at 10\,kHz.};
  \node[pg, font=\rmfamily\bfseries\fontsize{4.6}{5.4}\selectfont] (h2) at ([yshift=-0.2cm]p1.south west) {2.1\hspace{0.6em}Recording protocol};
  \node[pg, text width=2.85cm, align=left] (ls) at ([yshift=-0.15cm]h2.south west) {%
    \hangindent=0.95em\hangafter=1 1.\hspace{0.4em}Hold the cell at \pgm{-}70\,mV for 5\,min after break-in.\par
    \hangindent=0.95em\hangafter=1 2.\hspace{0.4em}Inject ten current steps of 500\,ms, from 50 to 500\,pA.\par
    \hangindent=0.95em\hangafter=1 3.\hspace{0.4em}Wash in the drug for 10\,min and repeat step~2.};
  \node[pg, text width=2.85cm, align=center] (fmrow) at ([yshift=-0.17cm]ls.south west) {\hspace*{\fill}\pgm{A \;=\; \dfrac{r_1 - r_n}{r_1 + r_n}}\hspace*{\fill}\llap{(1)}};
  \node[pg, text width=2.85cm, align=justify] (p2) at ([yshift=-0.17cm]fmrow.south west) {%
    where \textit{r}\textsubscript{1} and \textit{r}\textsubscript{\textit{n}} are the firing rates in the first and the last 100\,ms of a current step; \textit{A}\,=\,0 means that
    the cell does not adapt.};
  \begin{scope}[shift={(3.65,0.82)}, x=0.94cm, y=-0.94cm]
    \coordinate (picA) at (0,0); \coordinate (picB) at (3.03,1.62);
    \begin{scope}[shift={(0.13,1.5)}, y=0.94cm]
      \fill[dlCyan!9] (0.5,0.08) rectangle (1.9,0.42);
      \draw[pgart] (0.5,0.56) -- (0.5,0.08) -- (1.9,0.08) -- (1.9,0.56);
      \draw[pgart, dlCyan!60] (0.5,0.42) -- (1.9,0.42);
      \fill[dlInk!35] (1.2,0.17) ellipse [x radius=0.42, y radius=0.06];
      \draw[pgart] (0.62,1.02) -- (1.0,0.2);
      \draw[pgart] (1.78,1.02) -- (1.4,0.2);
      \draw[pgart, line width=0.8pt] (0.62,1.02) -- (0.74,0.76) (1.78,1.02) -- (1.66,0.76);
      \draw[pgart] (0.0,0.88) rectangle (0.42,1.2);
      \draw[pgart] (0.07,0.97) -- (0.16,0.97) -- (0.16,1.11) -- (0.26,1.11) -- (0.26,0.97) -- (0.35,0.97);
      \draw[pgart] (0.42,1.04) -- (0.62,1.04) -- (0.62,1.02);
      \draw[pgart] (1.78,1.02) -- (1.78,1.04) -- (2.0,1.04);
      \draw[pgart] (2.0,0.88) -- (2.0,1.2) -- (2.28,1.04) -- cycle;
      \draw[pgart] (2.28,1.04) -- (2.5,1.04) -- (2.5,0.62);
      \draw[pgart, rounded corners=0.6pt] (2.14,0.1) rectangle (2.76,0.62);
      \draw[pgart, line width=0.25pt] (2.2,0.3) -- (2.32,0.3) -- (2.36,0.52) -- (2.4,0.22) -- (2.44,0.3) -- (2.54,0.3) -- (2.58,0.52) -- (2.62,0.22) -- (2.66,0.3) -- (2.7,0.3);
      \node[inner sep=0pt, text=dlInk, font=\sffamily\fontsize{3.2}{3.6}\selectfont, anchor=north] at (0.21,0.84) {stimulator};
      \node[inner sep=0pt, text=dlInk, font=\sffamily\fontsize{3.2}{3.6}\selectfont, anchor=south] at (2.14,1.23) {amplifier};
      \node[inner sep=0pt, text=dlInk, font=\sffamily\fontsize{3.2}{3.6}\selectfont, anchor=north] at (1.2,0.04) {slice};
    \end{scope}
  \end{scope}
  \node[pg, text width=2.85cm, align=left] (pcap) at ([yshift=-0.12cm]picA |- picB) {Figure 3: Recording setup.};
  \node[pg, text width=2.85cm, align=justify] (p3) at ([yshift=-0.17cm]pcap.south west) {%
    Series resistance was monitored throughout each experiment and compensated by 70\,\%. Cells were filled with
    biocytin and classified after the recording by their morphology and firing pattern.\textsuperscript{1} Table~1 summarizes
    the firing rates of all cell types in the control condition and after drug application. Rates are means over
    the \textit{n} cells of a type, measured at the largest current step, and the adaptation index follows Eq.~(1).
    Layer~5 Martinotti cells did not survive the wash-in, so their treated rate is missing.};
  \node[pg, text width=6cm, align=left] (tcap) at (0.5,5.8) {Table 1: Firing rate and adaptation index by cell type.};
  \node[pg] (tb) at ([yshift=-0.13cm]tcap.south west) {\renewcommand{\arraystretch}{1.12}\setlength{\tabcolsep}{0pt}%
    \setlength{\heavyrulewidth}{0.4pt}\setlength{\lightrulewidth}{0.25pt}\setlength{\cmidrulewidth}{0.25pt}%
    \setlength{\aboverulesep}{0.9pt}\setlength{\belowrulesep}{1.1pt}\setlength{\cmidrulekern}{2pt}%
    \begin{tabular*}{6cm}{@{\hspace{2pt}}l@{\extracolsep{\fill}}rrrr@{\hspace{2pt}}}
      \toprule
      \textbf{Cell type} & \textbf{n} & \multicolumn{2}{c}{\textbf{Rate (Hz)}} & \textbf{Index} \\
      \cmidrule(l{6pt}r{0pt}){3-4}
       & & \textbf{Control} & \textbf{Treated} & \\
      \midrule
      \multicolumn{5}{@{\hspace{2pt}}l}{\textit{Layer 2/3}} \\
      \hspace{0.9em}Pyramidal & 12 & 4.2 & 6.9 & 0.31 \\
      \hspace{0.9em}Basket & 8 & 11.8 & 12.1 & 0.05 \\
      \hspace{0.9em}Martinotti & 6 & 8.7 & 10.2 & 0.09 \\
      \multicolumn{5}{@{\hspace{2pt}}l}{\textit{Layer 5}} \\
      \hspace{0.9em}Pyramidal, thick-tufted & 14 & 5.6 & 9.3 & 0.38 \\
      \hspace{0.9em}Pyramidal, thin-tufted & 9 & 3.1 & 4.0 & 0.44 \\
      \hspace{0.9em}Basket & 7 & 13.5 & 13.9 & 0.04 \\
      \hspace{0.9em}Martinotti & 5 & 9.4 & & 0.07 \\
      \bottomrule
    \end{tabular*}};
  \draw[dlInk!45, line width=0.25pt] (0.5,9.02) -- (1.7,9.02);
  \node[pg, text width=6cm, align=left, font=\rmfamily\fontsize{3.6}{4.4}\selectfont] (fn) at (0.5,9.08) {\textsuperscript{1}\,Cells whose series resistance changed by more than 20\,\% were excluded.};
  \node[pg, anchor=north] (pf) at (3.5,9.47) {7};
  \coordinate (fmA) at (fmrow.north west); \coordinate (fmB) at (fmrow.south east);
  \coordinate (phA) at ([shift={(-0.035,-0.035)}]ph.north west); \coordinate (phB) at ([shift={(0.035,0.035)}]ph.south east);
  \draw[pgbox, tgCap, fill=tgCap, fill opacity=0.09] (phA) rectangle (phB);
  \coordinate (hdA) at ([shift={(-0.035,-0.035)}]hd.north west); \coordinate (hdB) at ([shift={(0.035,0.035)}]hd.south east);
  \draw[pgbox, tgHead, fill=tgHead, fill opacity=0.09] (hdA) rectangle (hdB);
  \coordinate (p1A) at ([shift={(-0.035,-0.035)}]p1.north west); \coordinate (p1B) at ([shift={(0.035,0.035)}]p1.south east);
  \draw[pgbox, tgText, fill=tgText, fill opacity=0.09] (p1A) rectangle (p1B);
  \coordinate (h2A) at ([shift={(-0.035,-0.035)}]h2.north west); \coordinate (h2B) at ([shift={(0.035,0.035)}]h2.south east);
  \draw[pgbox, tgHead, fill=tgHead, fill opacity=0.09] (h2A) rectangle (h2B);
  \coordinate (lsA) at ([shift={(-0.035,-0.035)}]ls.north west); \coordinate (lsB) at ([shift={(0.035,0.035)}]ls.south east);
  \draw[pgbox, tgText, fill=tgText, fill opacity=0.09] (lsA) rectangle (lsB);
  \draw[pgbox, tgMath, fill=tgMath, fill opacity=0.09] (fmA) rectangle (fmB);
  \coordinate (p2A) at ([shift={(-0.035,-0.035)}]p2.north west); \coordinate (p2B) at ([shift={(0.035,0.035)}]p2.south east);
  \draw[pgbox, tgText, fill=tgText, fill opacity=0.09] (p2A) rectangle (p2B);
  \draw[pgbox, tgPic, fill=tgPic, fill opacity=0.09] (picA) rectangle (picB);
  \coordinate (pcapA) at ([shift={(-0.035,-0.035)}]pcap.north west); \coordinate (pcapB) at ([shift={(0.035,0.035)}]pcap.south east);
  \draw[pgbox, tgCap, fill=tgCap, fill opacity=0.09] (pcapA) rectangle (pcapB);
  \coordinate (p3A) at ([shift={(-0.035,-0.035)}]p3.north west); \coordinate (p3B) at ([shift={(0.035,0.035)}]p3.south east);
  \draw[pgbox, tgText, fill=tgText, fill opacity=0.09] (p3A) rectangle (p3B);
  \coordinate (tbA) at ([shift={(-0.035,-0.035)}]tb.north west); \coordinate (tbB) at ([shift={(0.035,0.035)}]tb.south east);
  \draw[pgbox, tgTab, fill=tgTab, fill opacity=0.09] (tbA) rectangle (tbB);
  \coordinate (tcapA) at ([shift={(-0.035,-0.035)}]tcap.north west); \coordinate (tcapB) at ([shift={(0.035,0.035)}]tcap.south east);
  \draw[pgbox, tgCap, fill=tgCap, fill opacity=0.09] (tcapA) rectangle (tcapB);
  \coordinate (fnA) at ([shift={(-0.035,-0.035)}]fn.north west); \coordinate (fnB) at ([shift={(0.035,0.035)}]fn.south east);
  \draw[pgbox, tgCap, fill=tgCap, fill opacity=0.09] (fnA) rectangle (fnB);
  \coordinate (pfA) at ([shift={(-0.035,-0.035)}]pf.north west); \coordinate (pfB) at ([shift={(0.035,0.035)}]pf.south east);
  \draw[pgbox, tgCap, fill=tgCap, fill opacity=0.09] (pfA) rectangle (pfB);
  \node[badge, fill=tgCap, text=white] at ([shift={(-0.135,0.11)}]phA) {1};
  \node[badge, fill=tgHead, text=white] at ([shift={(-0.135,0.11)}]hdA) {2};
  \node[badge, fill=tgText, text=white] at ([shift={(-0.135,0.11)}]p1A) {3};
  \node[badge, fill=tgHead, text=white] at ([shift={(-0.135,0.11)}]h2A) {4};
  \node[badge, fill=tgText, text=white] at ([shift={(-0.135,0.11)}]lsA) {5};
  \node[badge, fill=tgMath, text=white] at ([shift={(-0.135,0.11)}]fmA) {6};
  \node[badge, fill=tgText, text=white] at ([shift={(-0.135,0.11)}]p2A) {7};
  \node[badge, fill=tgPic, text=white] at ([shift={(-0.135,0.11)}]picA) {8};
  \node[badge, fill=tgText, text=white] at ([shift={(-0.135,0.11)}]p3A) {9};
  \node[badge, fill=tgTab, text=white] at ([shift={(-0.135,0.11)}]tbA) {10};
  \node[badge, fill=tgCap, text=white] at ([shift={(-0.135,0.11)}]fnA) {11};
  \node[badge, fill=tgCap, text=white] at ([shift={(-0.135,0.11)}]pfA) {12};
\end{scope}

\begin{scope}
  \clip[rounded corners=4pt] (7.400,0) rectangle (16.200,9.90);
  \fill[dlCodeBg] (7.400,0) rectangle (16.200,9.90);
  \fill[white!8!dlCodeBg] (7.400,9.400) rectangle (16.200,9.90);
\end{scope}
\draw[dlCodeBorder, line width=0.6pt, rounded corners=4pt] (7.400,0) rectangle (16.200,9.90);
\node[anchor=west, inner sep=0pt, text=dlCodeGray, font=\sffamily\scriptsize] at (7.680,9.650) {DocLang 0.9};
\node[anchor=east, inner sep=0pt, text=dlCodeGray!80, font=\sffamily\fontsize{5.6}{6}\selectfont] at (15.920,9.650) {abridged};
\node[cline] at (7.600,9.000) {\dtag{tgRoot}{doclang}};
\node[cline] at (7.960,8.738) {\dtag{tgCap}{page\_header}\locn{34}\locn{17}\locn{478}\locn{27}\cnt{Synaptic adaptation \ldots}\dend{tgCap}{page\_header}};
\node[badge, fill=tgCapd, text=dlCodeBg] at (7.730,8.808) {1};
\node[cline] at (7.960,8.475) {\dtag{tgHead}{heading level=\textquotedbl 1\textquotedbl }};
\node[badge, fill=tgHeadd, text=dlCodeBg] at (7.730,8.545) {2};
\node[cline] at (7.960,8.213) {\ind\locf{34}\locf{40}};
\node[cline] at (7.960,7.950) {\ind\locf{209}\locf{54}};
\node[cline] at (7.960,7.688) {\ind\cnt{2 Experimental Setup}\dend{tgHead}{heading}};
\node[cline] at (7.960,7.425) {\dtag{tgText}{text}\locn{34}\locn{59}\locn{248}\locn{131}};
\node[badge, fill=tgTextd, text=dlCodeBg] at (7.730,7.495) {3};
\node[cline] at (7.960,7.162) {\ind\cnt{Slices were kept in 1.25 mM }\dtag{tgMath}{formula}\cnt{NaH\_\{2\}PO\_\{4\}}\dend{tgMath}{formula}\cnt{\ at}};
\node[cline] at (7.960,6.900) {\ind\cnt{37}\dtag{tgMath}{superscript}\cnt{o}\dend{tgMath}{superscript}\cnt{C before recording \ldots}\dend{tgText}{text}};
\node[cline] at (7.960,6.637) {\dtag{tgHead}{heading level=\textquotedbl 2\textquotedbl }\locn{34}\locn{138}\locn{175}\locn{150}\cnt{2.1 Recording protocol}\dend{tgHead}{heading}};
\node[badge, fill=tgHeadd, text=dlCodeBg] at (7.730,6.707) {4};
\node[cline] at (7.960,6.375) {\dtag{tgText}{list class=\textquotedbl ordered\textquotedbl }\locn{34}\locn{154}\locn{248}\locn{209}};
\node[badge, fill=tgTextd, text=dlCodeBg] at (7.730,6.445) {5};
\node[cline] at (7.960,6.112) {\ind\dempty{tgText}{ldiv}\cnt{Hold the cell at -70 mV for 5 min after break-in.}};
\node[cline] at (7.960,5.850) {\ind\dempty{tgText}{ldiv}\cnt{Inject ten current steps \ldots}};
\node[cline] at (7.960,5.588) {\ind\cnt{\ldots}\dend{tgText}{list}};
\node[cline] at (7.960,5.325) {\dtag{tgMath}{formula}\locn{37}\locn{216}\locn{245}\locn{232}\cnt{A = \textbackslash frac\{r\_1 - r\_n\}\{r\_1 + r\_n\}}\dend{tgMath}{formula}};
\node[badge, fill=tgMathd, text=dlCodeBg] at (7.730,5.395) {6};
\node[cline] at (7.960,5.062) {\dtag{tgText}{text}\locn{34}\locn{239}\locn{248}\locn{267}\cnt{where r}\dtag{tgMath}{subscript}\cnt{1}\dend{tgMath}{subscript}\cnt{\ and \ldots}\dend{tgText}{text}};
\node[badge, fill=tgTextd, text=dlCodeBg] at (7.730,5.133) {7};
\node[cline] at (7.960,4.800) {\dtag{tgPic}{picture}\locn{267}\locn{42}\locn{475}\locn{121}};
\node[badge, fill=tgPicd, text=dlCodeBg] at (7.730,4.870) {8};
\node[cline] at (7.960,4.537) {\ind\dtag{tgCap}{caption}\locn{264}\locn{126}\locn{478}\locn{136}\cnt{Figure 3: Recording setup.}\dend{tgCap}{caption}};
\node[cline] at (7.960,4.275) {\ind\dtag{tgPicd}{description}\cnt{A brain slice in a bath with a stimulating}};
\node[cline] at (7.960,4.013) {\ind\cnt{and a recording electrode and an amplifier.}\dend{tgPicd}{description}};
\node[cline] at (7.960,3.750) {\dend{tgPic}{picture}};
\node[cline] at (7.960,3.487) {\dtag{tgText}{text}\locn{264}\locn{141}\locn{478}\locn{251}\cnt{Series resistance was monitored \ldots}\dend{tgText}{text}};
\node[badge, fill=tgTextd, text=dlCodeBg] at (7.730,3.557) {9};
\node[cline] at (7.960,3.225) {\dtag{tgTab}{table}\locn{34}\locn{312}\locn{478}\locn{440}};
\node[badge, fill=tgTabd, text=dlCodeBg] at (7.730,3.295) {10};
\node[cline] at (7.960,2.962) {\ind\dtag{tgCap}{caption}\locn{34}\locn{298}\locn{478}\locn{309}\cnt{Table 1: Firing rate \ldots}\dend{tgCap}{caption}};
\node[cline] at (7.960,2.700) {\ind\dempty{tgTab}{ched}\cnt{Cell type}\dempty{tgTab}{ched}\cnt{n}\dempty{tgTab}{ched}\cnt{Rate (Hz)}\dempty{tgTab}{lcel}\dempty{tgTab}{ched}\cnt{Index}\dempty{tgTab}{nl}};
\node[cline] at (7.960,2.438) {\ind\dempty{tgTab}{ucel}\dempty{tgTab}{ucel}\dempty{tgTab}{ched}\cnt{Control}\dempty{tgTab}{ched}\cnt{Treated}\dempty{tgTab}{ucel}\dempty{tgTab}{nl}};
\node[cline] at (7.960,2.175) {\ind\dempty{tgTab}{srow}\cnt{Layer 2/3}\dempty{tgTab}{lcel}\dempty{tgTab}{lcel}\dempty{tgTab}{lcel}\dempty{tgTab}{lcel}\dempty{tgTab}{nl}};
\node[cline] at (7.960,1.912) {\ind\dempty{tgTab}{rhed}\cnt{Pyramidal}\dempty{tgTab}{fcel}\cnt{12}\dempty{tgTab}{fcel}\cnt{4.2}\dempty{tgTab}{fcel}\cnt{6.9}\dempty{tgTab}{fcel}\cnt{0.31}\dempty{tgTab}{nl}};
\node[cline] at (7.960,1.650) {\ind\cnt{\ldots}};
\node[cline] at (7.960,1.387) {\ind\dempty{tgTab}{rhed}\cnt{Martinotti}\dempty{tgTab}{fcel}\cnt{5}\dempty{tgTab}{fcel}\cnt{9.4}\dempty{tgTab}{ecel}\dempty{tgTab}{fcel}\cnt{0.07}\dempty{tgTab}{nl}};
\node[cline] at (7.960,1.125) {\dend{tgTab}{table}};
\node[cline] at (7.960,0.862) {\dtag{tgCap}{footnote}\locn{34}\locn{468}\locn{478}\locn{480}\cnt{1 Cells whose series \ldots}\dend{tgCap}{footnote}};
\node[badge, fill=tgCapd, text=dlCodeBg] at (7.730,0.932) {11};
\node[cline] at (7.960,0.600) {\dtag{tgCap}{page\_footer}\locn{250}\locn{488}\locn{262}\locn{497}\cnt{7}\dend{tgCap}{page\_footer}};
\node[badge, fill=tgCapd, text=dlCodeBg] at (7.730,0.670) {12};
\node[cline] at (7.600,0.338) {\dend{tgRoot}{doclang}};
\node[anchor=north, inner sep=0pt, text=dlGray, font=\sffamily\fontsize{6.2}{7.5}\selectfont] at (8.1,-0.22) {%
  \tikz[baseline=-0.55ex]\draw[tgHead, line width=0.4pt, fill=tgHead, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}heading\hspace{1.1em}%
  \tikz[baseline=-0.55ex]\draw[tgText, line width=0.4pt, fill=tgText, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}text, list\hspace{1.1em}%
  \tikz[baseline=-0.55ex]\draw[tgMath, line width=0.4pt, fill=tgMath, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}formula, scripts\hspace{1.1em}%
  \tikz[baseline=-0.55ex]\draw[tgPic, line width=0.4pt, fill=tgPic, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}picture\hspace{1.1em}%
  \tikz[baseline=-0.55ex]\draw[tgTab, line width=0.4pt, fill=tgTab, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}table\hspace{1.1em}%
  \tikz[baseline=-0.55ex]\draw[tgCap, line width=0.4pt, fill=tgCap, fill opacity=0.18] (0,-2.4pt) rectangle (7pt,2.4pt);\hspace{3pt}caption, page header, footnote, page footer\hspace{1.4em}%
  \tikz[baseline=(b.base)]\node[badge, fill=dlGray, text=white](b){3};\hspace{3pt}reading order\hspace{1.1em}%
  \tikz[baseline=(L.base)]\node[fill=dlLight,draw=dlBorder,text=dlGray,inner xsep=1.3pt,inner ysep=0.9pt,rounded corners=1.2pt,font=\ttfamily\fontsize{5.2}{6}\selectfont](L){34};\hspace{3pt}location token};
\end{tikzpicture}}\end{prebuilt}
\caption{A page and its \dl{} 0.9 (abridged). Every element opens with its box, four location tokens $x_0, y_0, x_1, y_1$ measured from the top-left corner on a $512\times512$ grid (gray chips; each is a single token), followed by its content; a caption sits inside the element it describes. Inline formulas and scripts are marked inside running text, and tables use OTSL cell tokens with header cells (\texttt{ched}), filled cells (\texttt{fcel}) and row breaks (\texttt{nl}). Colors match element types between page and output.}
\label{fig:doclang}
\end{figure*}


==> figures/explorer.tex <==
\begin{prebuilt}{explorer}\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, >={Stealth[length=2mm]},
  card/.style={draw=dlBorder, fill=dlLight, rounded corners=4pt, line width=0.7pt, align=left, inner sep=6pt, nohyph},
  bm/.style={fill=white, draw=dlBorder, rounded corners=2pt, font=\sffamily\tiny, text width=3.1cm, align=left, inner sep=2.5pt}]
  \node[font=\sffamily\scriptsize\bfseries, text=dlInk] at (1.75,3.6) {Benchmarks};
  \foreach \n/\t [count=\i] in {OmniDocBench 1.6/gold, DocLayNet v1/gold, DocLayNet v2/gold, Creative Layouts/gold, MDPBench/silver, ParseBench/silver, olmOCR-Bench/silver, RealDocBench/silver, ParseBench v2/bronze, VAREX/bronze}
    \node[bm] at (1.75,3.55-\i*0.35) {\textbf{\n}\hfill{\color{dlGrayLight}\t}};
  \node[card, text width=3.6cm] (gt) at (6.1,1.8) {\textbf{Native \dl{} ground truth}\\[3pt]
    $\cdot$ one representation for all systems\\
    $\cdot$ original ground truth reviewed by humans\\
    $\cdot$ errors fixed, conventions unified};
  \node[card, text width=3.6cm] (sc) at (10.6,1.8) {\textbf{One audited scorer}\\[3pt]
    $\cdot$ same parsing and normalization\\
    $\cdot$ content F1 and $1-$NED\\
    $\cdot$ matched content, TEDS, layout};
  \draw[->, line width=1pt, dlGrayLight] (3.5,1.8) -- (gt.west);
  \draw[->, line width=1pt, dlGrayLight] (gt.east) -- (sc.west);
  \begin{scope}[shift={(13.35,0.3)}]
    \fill[white, drop shadow={opacity=0.15, shadow xshift=0.5mm, shadow yshift=-0.5mm}, rounded corners=3pt] (0,0) rectangle (3.6,3.0);
    \draw[dlBorder, rounded corners=3pt] (0,0) rectangle (3.6,3.0);
    \fill[dlLight, rounded corners=3pt] (0.02,2.65) rectangle (3.58,2.98); \fill[dlLight] (0.02,2.65) rectangle (3.58,2.8);
    \foreach \x/\c in {0.17/dlGrayLight,0.34/dlGrayLight,0.51/dlGrayLight} \fill[\c] (\x,2.82) circle (0.05);
    \node[font=\sffamily\tiny, text=dlGray] at (2.1,2.82) {page inspector};
    \draw[dlBorder] (0.15,0.4) rectangle (1.25,2.45);
    \foreach \y in {0.6,0.8,...,2.3} \draw[dlGrayLight!50, line width=0.6pt] (0.25,\y) -- (1.15,\y);
    \foreach \y/\c in {2.25/dlGreen,2.0/dlGreen,1.75/dlRed,1.5/dlGreen,1.25/dlYellow,1.0/dlGreen,0.75/dlGreen} {
      \fill[\c!25] (1.45,\y-0.07) rectangle (2.4,\y+0.07); \fill[\c!25] (2.5,\y-0.07) rectangle (3.45,\y+0.07);}
    \node[font=\sffamily\tiny, text=dlGray] at (1.92,0.32) {prediction};
    \node[font=\sffamily\tiny, text=dlGray] at (2.97,0.32) {ground truth};
  \end{scope}
  \draw[->, line width=1pt, dlGrayLight] (sc.east) -- (13.3,1.8);
  \node[draw=dlOrange, fill=dlOrange!8, rounded corners=3pt, font=\sffamily\tiny\bfseries, text=dlAccent] (rl) at (15.15,-0.55) {content reward in RL (Stage 4)};
  \draw[->, dlOrange, line width=0.9pt, densely dashed] (sc.south) |- node[pos=0.75, above, font=\sffamily\tiny, text=dlAccent] {same scorer} (rl.west);
\end{tikzpicture}}\end{prebuilt}


==> figures/pipeline.tex <==
\def\pxStep{3.7}%
\def\pxW{2.8}%
\def\pxC{1.4}%
\tikzset{
  pxblock/.style={rounded corners=2.5pt, line width=0.6pt, minimum height=0.62cm, inner sep=0pt,
    font=\sffamily\fontsize{7.4}{9}\selectfont, text=dlInk},
  pxenc/.style={pxblock, minimum width=2.8cm, fill=dlCyan!11, draw=dlCyan!75},
  pxcon/.style={pxblock, minimum width=1.8cm, minimum height=0.5cm, fill=dlCyan!4, draw=dlCyan!55},
  pxlm/.style={pxblock, minimum width=2.8cm, minimum height=0.74cm, fill=dlOrange!13, draw=dlOrange!85},
  pxplain/.style={pxblock, minimum width=2.8cm, minimum height=0.74cm, fill=white, draw=dlInk!55},
  pxflow/.style={-{Stealth[length=1.5mm,width=1.4mm]}, draw=dlInk!70, line width=0.55pt},
  pxcarry/.style={-{Stealth[length=1.5mm,width=1.4mm]}, draw=dlGrayLight, line width=0.6pt, densely dashed},
  pxdata/.style={anchor=north, inner sep=0pt, font=\sffamily\fontsize{6.6}{8}\selectfont, text=dlGray},
  pxstage/.style={anchor=north, inner sep=0pt, font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont, text=dlInk},
  pxname/.style={anchor=north, inner sep=0pt, font=\sffamily\fontsize{7.4}{9}\selectfont, text=dlInk},
  pxsub/.style={anchor=north, inner sep=0pt, align=center, font=\sffamily\itshape\fontsize{6.4}{7.8}\selectfont, text=dlGray},
  pxedge/.style={inner sep=0pt, font=\sffamily\itshape\fontsize{6.4}{7.8}\selectfont, text=dlGray},
  pxtiny/.style={inner sep=0pt, font=\sffamily\fontsize{5.6}{6.6}\selectfont, text=dlGray},
  pxmono/.style={inner sep=0pt, font=\ttfamily\fontsize{5.8}{7.4}\selectfont, text=dlInk}}
\providecommand{\pxflame}{%
  \fill[dlOrange] (0,0.125) .. controls (0.1,0.05) and (0.105,-0.03) .. (0.075,-0.08) .. controls (0.045,-0.125) and (-0.045,-0.125) .. (-0.075,-0.08)
    .. controls (-0.105,-0.03) and (-0.07,0.01) .. (-0.045,0.05) .. controls (-0.03,0.03) and (-0.015,0.06) .. (0,0.125) -- cycle;
  \fill[white, opacity=0.75] (0.005,0.0) .. controls (0.045,-0.03) and (0.04,-0.085) .. (0,-0.09) .. controls (-0.04,-0.085) and (-0.04,-0.04) .. (0.005,0.0) -- cycle;}
\providecommand{\pxsnow}{%
  \foreach \a in {0,60,120} {
    \draw[dlCyan, line width=0.55pt, line cap=round] (\a:0.115) -- (\a+180:0.115);
    \foreach \s in {0,180} \draw[dlCyan, line width=0.45pt, line cap=round] (\a+\s:0.075) -- ++(\a+\s+30:0.045) (\a+\s:0.075) -- ++(\a+\s-30:0.045);}}
\providecommand{\pxpage}{%
  \draw[draw=dlInk!60, line width=0.4pt, fill=white] (0,0) rectangle (0.6,-0.8);
  \draw[dlInk!85, line width=0.9pt] (0.08,-0.12) -- (0.34,-0.12);
  \foreach \y in {-0.23,-0.3,-0.65,-0.72} \draw[dlGrayLight, line width=0.4pt] (0.08,\y) -- (0.52,\y);
  \draw[dlInk!45, line width=0.3pt] (0.08,-0.38) rectangle (0.52,-0.58) (0.08,-0.48) -- (0.52,-0.48) (0.3,-0.38) -- (0.3,-0.58);}
\providecommand{\pxphoto}{%
  \draw[draw=dlInk!60, line width=0.4pt, fill=white] (0,0) rectangle (0.84,-0.62);
  \begin{scope}
    \clip (0.02,-0.02) rectangle (0.82,-0.6);
    \fill[dlCyan!10] (0,0) rectangle (0.84,-0.62);
    \fill[dlInk!22] (0.0,-0.62) -- (0.3,-0.27) -- (0.5,-0.5) -- (0.62,-0.38) -- (0.84,-0.62) -- cycle;
    \fill[dlOrange!75] (0.62,-0.17) circle (0.07);
  \end{scope}}
\providecommand{\pxstack}[2]{%
  \begin{scope}[shift={({#1*\pxStep},0)}]
    \node[pxenc] (enc#1) at (\pxC,-2.02) {SigLIP2 encoder};
    \node[pxcon] (con#1) at (\pxC,-3.02) {Connector};
    \node[pxlm] (lm#1) at (\pxC,-4.1) {Granite LM};
    \draw[pxflow] (enc#1.south) -- (con#1.north);
    \draw[pxflow] (con#1.south) -- (lm#1.north);
    \foreach \bx/\by in {0.06/-1.7, 0.56/-2.76, 0.06/-3.72} \fill[white] (\bx,\by) circle (0.15);
    \begin{scope}[shift={(0.06,-1.7)}]\pxflame\end{scope}
    \begin{scope}[shift={(0.56,-2.76)}]\pxflame\end{scope}
    \begin{scope}[shift={(0.06,-3.72)}]#2\end{scope}
  \end{scope}}
\providecommand{\pxmodel}{%
  \draw[rounded corners=2.5pt, line width=0.6pt, draw=dlInk!55, fill=white] (0,0) rectangle (2.8,-1.0);
  \draw[rounded corners=1pt, line width=0.45pt, fill=dlCyan!11, draw=dlCyan!75] (0.3,-0.17) rectangle (0.9,-0.36);
  \draw[rounded corners=1pt, line width=0.45pt, fill=dlCyan!4, draw=dlCyan!55] (0.42,-0.42) rectangle (0.78,-0.58);
  \draw[rounded corners=1pt, line width=0.45pt, fill=dlOrange!13, draw=dlOrange!85] (0.3,-0.64) rectangle (0.9,-0.84);
  \node[inner sep=0pt, align=center, font=\sffamily\fontsize{6.8}{8.4}\selectfont, text=dlInk] at (1.88,-0.5) {Granite Docling\\V2};
  \fill[white] (0.06,0.01) circle (0.15);
  \begin{scope}[shift={(0.06,0.01)}]\pxflame\end{scope}}
\begin{prebuilt}{pipeline}\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily]
  \pxstack{0}{\pxsnow}
  \pxstack{1}{\pxflame}
  \foreach \i in {2,3} {\begin{scope}[shift={({\i*\pxStep},-1.72)}]\pxmodel\end{scope}
    \coordinate (mN\i) at ({\i*\pxStep+\pxC},-1.72); \coordinate (mS\i) at ({\i*\pxStep+\pxC},-2.72);
    \coordinate (mW\i) at ({\i*\pxStep},-2.22); \coordinate (mE\i) at ({\i*\pxStep+\pxW},-2.22);}

  \draw[pxcarry] ([xshift=3pt]con0.east -| lm0.east) -- ([xshift=-3pt]con1.west -| lm1.west);
  \draw[pxcarry, rounded corners=2pt] ([xshift=3pt]con1.east -| lm1.east) -- ++(0.34,0) |- ([xshift=-2pt]mW2);
  \draw[pxcarry] ([xshift=3pt]mE2) -- ([xshift=-2pt]mW3);

  \begin{scope}[shift={(0.42,-0.2)}]
    \begin{scope}[shift={(0.1,0.08)}]\pxphoto\end{scope}
    \pxphoto
    \draw[dlInk!55, line width=0.4pt, rounded corners=1.5pt, fill=white] (1.12,-0.1) rectangle (1.88,-0.52);
    \foreach \y in {-0.22,-0.31,-0.4} \draw[dlGrayLight, line width=0.4pt] (1.2,\y) -- (1.8,\y);
  \end{scope}
  \node[pxdata] at (\pxC,-1.02) {natural images with captions};
  \draw[pxflow] (\pxC,-1.34) -- (enc0.north);
  \begin{scope}[shift={({\pxStep+0.6},-0.1)}]
    \foreach \d in {0.3,0.2,0.1} {\begin{scope}[shift={(\d,\d*0.7)}]\pxpage\end{scope}}
    \pxpage
    \draw[dlInk!60, line width=0.4pt, fill=white] (1.12,-0.34) rectangle (1.62,-0.7) (1.12,-0.46) -- (1.62,-0.46) (1.12,-0.58) -- (1.62,-0.58) (1.37,-0.34) -- (1.37,-0.7);
  \end{scope}
  \node[pxdata] at ({\pxStep+\pxC},-1.02) {76M pages and elements};
  \draw[pxflow] ({\pxStep+\pxC},-1.34) -- (enc1.north);
  \begin{scope}[shift={({2*\pxStep+0.42},-0.1)}]
    \begin{scope}[shift={(0.1,0.07)}]\pxpage\end{scope}
    \pxpage
    \node[inner sep=0pt, font=\sffamily\fontsize{7}{8}\selectfont, text=dlGray] at (0.98,-0.4) {+};
    \node[pxmono, rounded corners=1.5pt, draw=dlInk!55, line width=0.4pt, fill=white, inner xsep=3pt, inner ysep=3pt, anchor=west] at (1.2,-0.4) {[<table>]};
  \end{scope}
  \node[pxdata] at ({2*\pxStep+\pxC},-1.02) {1.5M pages with task prompts};
  \draw[pxflow] ({2*\pxStep+\pxC},-1.34) -- (mN2);
  \begin{scope}[shift={({3*\pxStep+1.1},-0.1)}]\pxpage\end{scope}
  \node[pxdata] at ({3*\pxStep+\pxC},-1.02) {32k mined pages};
  \draw[pxflow] ({3*\pxStep+\pxC},-1.34) -- (mN3);

  \node[pxmono, rounded corners=1.5pt, draw=dlInk!55, line width=0.4pt, fill=white, inner xsep=5pt, inner ysep=4.5pt, align=left,
    anchor=south] (out) at ({2*\pxStep+\pxC},-4.47) {<doclang>\\\ \ <table>\,\ldots\,</table>\\</doclang>};
  \draw[pxflow] (mS2) -- (out.north);

  \node[pxplain] (rew) at ({3*\pxStep+\pxC},-4.1) {Verifiable rewards};
  \draw[pxflow] ({3*\pxStep+\pxC-0.55},-2.72) -- ({3*\pxStep+\pxC-0.55},-3.73);
  \draw[pxflow] ({3*\pxStep+\pxC+0.55},-3.73) -- ({3*\pxStep+\pxC+0.55},-2.72);
  \node[pxedge, anchor=east] at ({3*\pxStep+\pxC-0.65},-3.22) {rollouts};
  \node[pxedge, anchor=west] at ({3*\pxStep+\pxC+0.65},-3.22) {rewards};

  \foreach \i in {0,1,2,3} \draw[dlGrayLight, line width=0.5pt] ({\i*\pxStep},-4.74) -- ++(0,-0.08) -- ({\i*\pxStep+\pxW},-4.82) -- ++(0,0.08);
  \foreach \i/\n/\t/\s in {
      0/1/{Vision--language alignment}/{captioning objective,\\language model frozen},
      1/2/{Document pre-training}/{resolution and context\\curriculum},
      2/3/{Supervised fine-tuning}/{task prompts,\\unlikelihood loss},
      3/4/{Reinforcement learning}/{GRPO, rollouts scored\\per element}} {
    \node[pxstage] at ({\i*\pxStep+\pxC},-4.98) {Stage \n};
    \node[pxname] at ({\i*\pxStep+\pxC},-5.34) {\t};
    \node[pxsub] at ({\i*\pxStep+\pxC},-5.69) {\s};
  }

  \begin{scope}[shift={({3*\pxStep+\pxW-4.02},0.42)}]
    \pxflame\node[pxtiny, anchor=west] at (0.17,0) {trained};
    \begin{scope}[shift={(1.17,0)}]\pxsnow\end{scope}\node[pxtiny, anchor=west] at (1.35,0) {frozen};
    \draw[pxcarry] (2.28,0) -- (2.6,0);\node[pxtiny, anchor=west] at (2.66,0) {weights carried over};
  \end{scope}
\end{tikzpicture}}\end{prebuilt}


==> figures/rl.tex <==
\tikzset{seg/.style={minimum height=0.34cm, inner sep=0pt, draw=white, line width=0.6pt, anchor=west, font=\sffamily\tiny}}
\begin{prebuilt}{rl}\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily\scriptsize, >={Stealth[length=1.8mm]}]
  \node[anchor=west, font=\sffamily\small\bfseries, text=dlInk] at (-1.4,3.75) {(a) Prefix-conditioned rollouts};
  \node[anchor=east, text=dlGray] at (-0.1,2.75) {ground truth};
  \node[seg, fill=tgHead!55, minimum width=0.8cm] (g1) at (0,2.75) {};
  \node[seg, fill=tgText!40, minimum width=1.3cm, right=0pt of g1] (g2) {};
  \node[seg, fill=tgText!40, minimum width=1.1cm, right=0pt of g2] (g3) {};
  \node[seg, fill=tgTab!45, minimum width=0.9cm, right=0pt of g3] (g4) {};
  \node[seg, fill=tgText!40, minimum width=1.2cm, right=0pt of g4] (g5) {};
  \node[seg, fill=tgText!40, minimum width=0.9cm, right=0pt of g5] (g6) {};
  \draw[dlRed, line width=1pt] (4.1,2.45) -- (4.1,3.05);
  \node[font=\sffamily\tiny, text=dlRed, anchor=south] at (4.1,3.05) {cut at an element boundary};
  \foreach \r/\a/\b/\e in {0/1.2/0.9/1, 1/1.2/0.5/0, 2/0.6/0.9/1, 3/1.2/0.9/0} {
    \pgfmathsetmacro{\yy}{2.0-\r*0.42}
    \fill[pattern=north east lines, pattern color=dlGrayLight] (0,\yy-0.16) rectangle (4.1,\yy+0.16);
    \draw[dlBorder] (0,\yy-0.16) rectangle (4.1,\yy+0.16);
    \fill[dlGreen!40, draw=white] (4.1,\yy-0.16) rectangle ++(\a,0.32);
    \fill[dlGreen!40, draw=white] (4.1+\a,\yy-0.16) rectangle ++(\b,0.32);
    \ifnum\e=1 \fill[dlInk] (4.1+\a+\b+0.04,\yy-0.16) rectangle ++(0.08,0.32); \fi }
  \node[anchor=east, text=dlGray, align=right] at (-0.1,1.37) {16 sampled\\continuations};
  \node[text=dlGray, font=\sffamily\tiny, anchor=north] at (2.05,0.55) {shared ground-truth prefix (not trained on)};
  \node[text=dlGreen, font=\sffamily\tiny, anchor=north, align=center] at (5.2,0.55) {continuations differ where it\\matters: skips, early stops};
  \begin{scope}[xshift=9.0cm]
  \node[anchor=west, font=\sffamily\small\bfseries, text=dlInk] at (0,3.75) {(b) Element-level credit assignment and validity gate};
  \node[seg, fill=dlGreen!45, minimum width=1.5cm] (e1) at (0,2.5) {matched};
  \node[seg, fill=dlYellow!35, minimum width=1.3cm, right=0pt of e1] (e2) {partial};
  \node[seg, fill=dlRed!35, minimum width=1.4cm, right=0pt of e2] (e3) {hallucinated};
  \node[seg, fill=dlGreen!45, minimum width=1.4cm, right=0pt of e3] (e4) {matched};
  \node[seg, fill=dlInk, text=white, minimum width=0.6cm, right=0pt of e4] (e5) {EOS};
  \node[font=\sffamily\tiny, text=dlGreen, above=3pt of e1] {$+$ quality};
  \node[font=\sffamily\tiny, text=dlYellow, above=3pt of e2] {$+$ partial};
  \node[font=\sffamily\tiny, text=dlRed, align=center, above=3pt of e3] {$-$ penalty, smaller if\\siblings agree};
  \node[font=\sffamily\tiny, text=dlInk, align=center, above=3pt of e5] {credit = unread\\ground-truth content};
  \node[anchor=north west, text=dlGray, font=\sffamily\tiny] at (0,2.2) {one rollout: per-token advantages from matching its elements to the ground truth};
  \node[seg, fill=dlLight, draw=dlBorder, minimum width=6.2cm] (bad) at (0,1.25) {};
  \node[font=\ttfamily\tiny, text=dlGray] at (3.1,1.25) {<text>\ldots<formula>\ldots</text></formula>};
  \draw[dlRed, line width=1.2pt] (0.05,1.08) -- (6.15,1.42);
  \node[anchor=north west, font=\sffamily\tiny, text=dlRed] at (0,0.95) {invalid \dl{}: every reward except tag balance $=0$, ranked last in its group};
  \end{scope}
\end{tikzpicture}}\end{prebuilt}


==> figures/teaser.tex <==
\providecommand{\bub}[6]{%
  \addplot[only marks, mark=*, mark size={3.2*sqrt(#3)}, draw=dlGray, line width=0.6pt, fill=#4]
    coordinates {(#1,#2)} node[#6, font=\sffamily\fontsize{6}{7}\selectfont, text=dlGray, inner sep=1pt, fill=white, text opacity=1] {#5};}
\begin{figure}[h]
\centering
\begin{prebuilt}{teaser}\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth, height=8.6cm, xmode=log, log basis x=2,
  xmin=1, xmax=32, ymin=75, ymax=97,
  xtick={1,2,4,8,16,32}, xticklabels={1,2,4,8,16,32}, ytick={75,80,85,90,95}, yticklabels={75,80,85,90,95},
  axis lines=left, axis line style={dlGray!60}, tick style={dlGray!60, major tick length=2pt},
  ymajorgrids, major grid style={dlGray!10},
  tick label style={font=\sffamily\scriptsize, text=dlGray}, label style={font=\sffamily\scriptsize, text=dlGray},
  xlabel={speed, pages per second on one H100 (log scale) $\rightarrow$}, ylabel={page content, $1-$NED, all benchmarks (\%) $\rightarrow$},
  clip=false]
\fill[dlOrange!9] (axis cs:1,95.8) -- (axis cs:12.27,95.8) -- (axis cs:12.27,94.0) -- (axis cs:23.88,94.0) -- (axis cs:23.88,91.6) -- (axis cs:3.23,91.6) -- (axis cs:3.23,93.5) -- (axis cs:1,93.5) -- cycle;
\addplot[dlGray!75, densely dashed, line width=0.6pt] coordinates {(1,93.5) (3.23,93.5) (3.23,91.6) (20.36,91.6)};
\addplot[dlOrange, line width=1.1pt, line join=round] coordinates {(1,95.8) (12.27,95.8) (12.27,94.0) (23.88,94.0)};
\coordinate (dotsP) at (axis cs:3.23,93.5);
\coordinate (minerP) at (axis cs:3.13,93.0);
\draw[dlGray, line width=0.3pt] (dotsP) -- ([shift={(14pt,0pt)}]dotsP) node[anchor=west, xshift=-3pt, font=\sffamily\fontsize{6}{7}\selectfont, text=dlGray, inner sep=1pt] {dots.mocr (3B)};
\draw[dlGray, line width=0.3pt] (minerP) -- ([shift={(-15pt,-15pt)}]minerP) node[anchor=north east, xshift=3pt, font=\sffamily\fontsize{6}{7}\selectfont, text=dlGray, inner sep=1pt] {MinerU2.5-Pro (1.2B)};
\addplot[only marks, mark=*, mark size={3.2*sqrt(3)}, draw=dlGray, line width=0.6pt, fill=dlGrayLight!35] coordinates {(3.23,93.5)};
\addplot[only marks, mark=o, mark size={3.2*sqrt(1.2)+2.2}, draw=dlGray, line width=0.6pt] coordinates {(3.13,93.0)};
\addplot[only marks, mark=*, mark size={3.2*sqrt(1.2)}, draw=dlGray, line width=0.6pt, fill=dlGrayLight!35] coordinates {(3.13,93.0)};
\bub{20.36}{91.6}{0.6}{dlGrayLight!35}{Nemotron 3.5 Parse (0.6B)}{anchor=north, yshift=-4pt}
\bub{1.80}{88.4}{5.3}{dlGrayLight!35}{Chandra OCR 2 (5.3B)}{anchor=north, yshift=-9pt}
\bub{9.80}{84.4}{0.8}{dlGrayLight!35}{LightOnOCR 3 (0.8B)}{anchor=east, xshift=-4.5pt}
\bub{4.33}{86.3}{4}{dlGrayLight!35}{LightOnOCR 3 (4B)}{anchor=west, xshift=8pt}
\bub{6.06}{88.2}{3.34}{dlGrayLight!35}{Unlimited-OCR 2 (3.3B)}{anchor=west, xshift=7.5pt}
\draw[-{Stealth[length=5pt,width=5pt]}, line width=2pt, dlOrange, opacity=0.3, shorten <=6pt] (axis cs:12.90,76.7) -- (axis cs:16.6,89.2);
\addplot[only marks, mark=*, mark size={3.2*sqrt(0.258)}, draw=dlAccent, line width=0.8pt, fill=dlOrange]
  coordinates {(12.90,76.7)} node[anchor=east, xshift=-5pt, font=\sffamily\fontsize{6}{7}\selectfont\bfseries, text=dlGray, inner sep=1pt, fill=white, text opacity=1] {Granite Docling 258M (0.26B)};
\addplot[only marks, mark=*, mark size={3.2*sqrt(0.5)}, draw=dlAccent, line width=0.8pt, fill=dlOrange]
  coordinates {(18.49,94.0)} node[anchor=north east, xshift=4pt, yshift=-3pt, align=right, font=\sffamily\fontsize{6}{7}\selectfont\bfseries, text=dlAccent, inner sep=1pt] {\gd\\500M (0.5B)};
\addplot[only marks, mark=*, mark size={3.2*sqrt(2)}, draw=dlAccent, line width=0.8pt, fill=dlOrange]
  coordinates {(10.07,95.8)} node[anchor=south east, xshift=3pt, yshift=5pt, font=\sffamily\scriptsize\bfseries, text=dlAccent, inner sep=1pt] {\gdl};
\addplot[only marks, mark=*, mark size={3.2*sqrt(2)}, draw=dlAccent, line width=0.8pt, fill=dlOrange!30]
  coordinates {(12.27,95.8)} node[anchor=south west, xshift=-3pt, yshift=5pt, font=\sffamily\scriptsize\bfseries, text=dlAccent, inner sep=1pt] {\gdl{} \textit{Flash}};
\addplot[only marks, mark=*, mark size={3.2*sqrt(0.5)}, draw=dlAccent, line width=0.8pt, fill=dlOrange!30]
  coordinates {(23.88,94.0)} node[anchor=south, yshift=3pt, align=center, font=\sffamily\fontsize{6}{7}\selectfont\bfseries, text=dlAccent, inner sep=1pt] {\gd\\500M \textit{Flash}};
\end{axis}
\node[anchor=south, align=center, font=\sffamily\fontsize{6.5}{8}\selectfont, text=dlGray, inner sep=0pt] at ([yshift=12pt]current axis.north) {%
  \tikz[baseline=-0.6ex]{\draw[dlGray, line width=0.6pt, fill=dlGrayLight!35] (0,0) circle (2.6pt); \draw[dlGray, line width=0.6pt] (0,0) circle (4.4pt);}\hspace{3pt}two passes per page\hspace{1.2em}%
  \tikz[baseline=-0.6ex]{\draw[dlGray, line width=0.5pt] (0,0) circle (1.6pt); \draw[dlGray, line width=0.5pt] (9pt,0) circle (3.6pt);}\hspace{3pt}area $\propto$ parameters\\[3pt]
  \tikz[baseline=-0.6ex]\draw[dlOrange, line width=1.1pt] (0,0) -- (14pt,0);\hspace{4pt}Pareto frontier\hspace{1.2em}%
  \tikz[baseline=-0.6ex]\draw[dlGray!75, densely dashed, line width=0.6pt] (0,0) -- (14pt,0);\hspace{4pt}Pareto frontier of the other systems\hspace{1.2em}%
  \tikz[baseline=-0.6ex]\fill[dlOrange!18] (0,-2.6pt) rectangle (10pt,2.6pt);\hspace{4pt}reached only with \gd};
\end{tikzpicture}\end{prebuilt}
\caption{Accuracy against speed. Accuracy is page-content $1-$NED (all text on the page, including table cells, formulas and code), pooled over ten benchmarks (20{,}502 pages) whose ground truth we converted to \dl{} and reviewed (\cref{sec:eval}); scores are not comparable with the original benchmarks. Speed is pages per second on one H100, peak over 8, 64 and 256 concurrent pages (\cref{sec:efficiency}). Bubble area is the parameter count; a double ring marks two-pass systems. \gdl{} and \gds{} use speculative decoding; \gdlf{} and \gdsf{} have the accuracy of \gdl{} and \gds{} and are available in the \href{\enterpriseurl}{IBM watsonx editions of Docling}. Unlimited-OCR~2 runs on SGLang, the others on vLLM. The arrow marks the step from Granite Docling 258M to \gds{}. The stepped lines are Pareto frontiers, dashed for the other systems and solid with \gd{} included; the shaded area is reached only with \gd.}
\label{fig:teaser}
\end{figure}

